Amortized Reparametrization: Efficient and Scalable Variational Inference for Latent SDEs

We consider the problem of inferring latent stochastic differential equations (SDEs) with a time and memory cost that scales independently with the amount of data, the total length of the time series, and the stiffness of the approximate differential equations. This is in stark contrast to typical methods for inferring latent differential equations which, despite their constant memory cost, have a time complexity that is heavily dependent on the stiffness of the approximate differential equation. We achieve this computational advancement by removing the need to solve differential equations when approximating gradients using a novel amortization strategy coupled with a recently derived reparametrization of expectations under linear SDEs. We show that, in practice, this allows us to achieve similar performance to methods based on adjoint sensitivities with more than an order of magnitude fewer evaluations of the model in training.

==> figures/grad-variance-arch/DK.tex <==
\begin{tikzpicture}[
    layer/.style={
        rectangle,
        draw=black,
        very thick,
        minimum width=2cm,
        align=center,
        rounded corners
    },
    arrow/.style={
        ->,
        >=latex,
        very thick
    }
]

\node[layer,fill={rgb,1:red,0.5529411764705883;green,0.8274509803921568;blue,0.7803921568627451},draw={rgb,1:red,0.49411764705882355;green,0.7411764705882353;blue,0.7019607843137254}] (t00) at (-1.15,0.0) {$t$};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (FC3210) at (-1.15,-1.0) {FC-32};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (ReLU20) at (-1.15,-2.0) {ReLU};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (FC3230) at (-1.15,-3.0) {FC-32};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (ReLU40) at (-1.15,-4.0) {ReLU};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (FC150) at (-1.15,-5.0) {FC-1};
\node[layer,fill={rgb,1:red,0.7450980392156863;green,0.7294117647058823;blue,0.8549019607843137},draw={rgb,1:red,0.6705882352941176;green,0.6549019607843137;blue,0.7686274509803922}] (nonstationarytransform60) at (-1.15,-6.0) {nonstationary transform};
\draw[arrow] (t00) -- (FC3210);
\draw[arrow] (FC3210) -- (ReLU20);
\draw[arrow] (ReLU20) -- (FC3230);
\draw[arrow] (FC3230) -- (ReLU40);
\draw[arrow] (ReLU40) -- (FC150);
\draw[arrow] (FC150) -- (nonstationarytransform60);\end{tikzpicture}

==> figures/grad-variance-arch/ENC.tex <==
\begin{tikzpicture}[
    layer/.style={
        rectangle,
        draw=black,
        very thick,
        minimum width=2cm,
        align=center,
        rounded corners
    },
    arrow/.style={
        ->,
        >=latex,
        very thick
    }
]

\node[layer,fill={rgb,1:red,0.5529411764705883;green,0.8274509803921568;blue,0.7803921568627451},draw={rgb,1:red,0.49411764705882355;green,0.7411764705882353;blue,0.7019607843137254}] (x_i00) at (-1.15,0.0) {$x_i$};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (FC3210) at (-1.15,-1.0) {FC-32};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (ReLU20) at (-1.15,-2.0) {ReLU};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (FC3230) at (-1.15,-3.0) {FC-32};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (ReLU40) at (-1.15,-4.0) {ReLU};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (FC450) at (-1.15,-5.0) {FC-4};
\node[layer,fill={rgb,1:red,0.7450980392156863;green,0.7294117647058823;blue,0.8549019607843137},draw={rgb,1:red,0.6705882352941176;green,0.6549019607843137;blue,0.7686274509803922}] (mt_i60) at (-2.3,-6.0) {$m(t_i)$};
\node[layer,fill={rgb,1:red,0.7450980392156863;green,0.7294117647058823;blue,0.8549019607843137},draw={rgb,1:red,0.6705882352941176;green,0.6549019607843137;blue,0.7686274509803922}] (logSt_i61) at (0.0,-6.0) {$\log S(t_i)$};
\draw[arrow] (x_i00) -- (FC3210);
\draw[arrow] (FC3210) -- (ReLU20);
\draw[arrow] (ReLU20) -- (FC3230);
\draw[arrow] (FC3230) -- (ReLU40);
\draw[arrow] (ReLU40) -- (FC450);
\draw[arrow] (FC450) -- (mt_i60);
\draw[arrow] (FC450) -- (logSt_i61);\draw[arrow] (x_i00) to [out=200,in=110] (mt_i60);\end{tikzpicture}

==> figures/grad-variance-arch/drift.tex <==
\begin{tikzpicture}[
    layer/.style={
        rectangle,
        draw=black,
        very thick,
        minimum width=2cm,
        align=center,
        rounded corners
    },
    arrow/.style={
        ->,
        >=latex,
        very thick
    }
]

\node[layer,fill={rgb,1:red,0.5529411764705883;green,0.8274509803921568;blue,0.7803921568627451},draw={rgb,1:red,0.49411764705882355;green,0.7411764705882353;blue,0.7019607843137254}] (x00) at (-1.15,0.0) {$x$};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (FC6410) at (-1.15,-1.0) {FC-64};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (ReLU20) at (-1.15,-2.0) {ReLU};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (FC6430) at (-1.15,-3.0) {FC-64};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (ReLU40) at (-1.15,-4.0) {ReLU};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (FC250) at (-1.15,-5.0) {FC-2};
\node[layer,fill={rgb,1:red,0.7450980392156863;green,0.7294117647058823;blue,0.8549019607843137},draw={rgb,1:red,0.6705882352941176;green,0.6549019607843137;blue,0.7686274509803922}] (driftfunction60) at (-1.15,-6.0) {drift function};
\draw[arrow] (x00) -- (FC6410);
\draw[arrow] (FC6410) -- (ReLU20);
\draw[arrow] (ReLU20) -- (FC6430);
\draw[arrow] (FC6430) -- (ReLU40);
\draw[arrow] (ReLU40) -- (FC250);
\draw[arrow] (FC250) -- (driftfunction60);\end{tikzpicture}

==> figures/lotka-volterra-arch/DK.tex <==
\begin{tikzpicture}[
    layer/.style={
        rectangle,
        draw=black,
        very thick,
        minimum width=2cm,
        align=center,
        rounded corners
    },
    arrow/.style={
        ->,
        >=latex,
        very thick
    }
]

\node[layer,fill={rgb,1:red,0.5529411764705883;green,0.8274509803921568;blue,0.7803921568627451},draw={rgb,1:red,0.49411764705882355;green,0.7411764705882353;blue,0.7019607843137254}] (t00) at (-1.15,0.0) {$t$};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (FC3210) at (-1.15,-1.0) {FC-32};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (ReLU20) at (-1.15,-2.0) {ReLU};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (FC3230) at (-1.15,-3.0) {FC-32};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (ReLU40) at (-1.15,-4.0) {ReLU};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (FC150) at (-1.15,-5.0) {FC-1};
\node[layer,fill={rgb,1:red,0.7450980392156863;green,0.7294117647058823;blue,0.8549019607843137},draw={rgb,1:red,0.6705882352941176;green,0.6549019607843137;blue,0.7686274509803922}] (nonstationarytransform60) at (-1.15,-6.0) {nonstationary transform};
\draw[arrow] (t00) -- (FC3210);
\draw[arrow] (FC3210) -- (ReLU20);
\draw[arrow] (ReLU20) -- (FC3230);
\draw[arrow] (FC3230) -- (ReLU40);
\draw[arrow] (ReLU40) -- (FC150);
\draw[arrow] (FC150) -- (nonstationarytransform60);\end{tikzpicture}

==> figures/lotka-volterra-arch/ENC.tex <==
\begin{tikzpicture}[
    layer/.style={
        rectangle,
        draw=black,
        very thick,
        minimum width=2cm,
        align=center,
        rounded corners
    },
    arrow/.style={
        ->,
        >=latex,
        very thick
    }
]

\node[layer,fill={rgb,1:red,0.5529411764705883;green,0.8274509803921568;blue,0.7803921568627451},draw={rgb,1:red,0.49411764705882355;green,0.7411764705882353;blue,0.7019607843137254}] (x_i00) at (-1.15,0.0) {$x_i$};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (FC3210) at (-1.15,-1.0) {FC-32};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (ReLU20) at (-1.15,-2.0) {ReLU};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (FC3230) at (-1.15,-3.0) {FC-32};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (ReLU40) at (-1.15,-4.0) {ReLU};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (FC450) at (-1.15,-5.0) {FC-4};
\node[layer,fill={rgb,1:red,0.7450980392156863;green,0.7294117647058823;blue,0.8549019607843137},draw={rgb,1:red,0.6705882352941176;green,0.6549019607843137;blue,0.7686274509803922}] (mt_i60) at (-2.3,-6.0) {$m(t_i)$};
\node[layer,fill={rgb,1:red,0.7450980392156863;green,0.7294117647058823;blue,0.8549019607843137},draw={rgb,1:red,0.6705882352941176;green,0.6549019607843137;blue,0.7686274509803922}] (logSt_i61) at (0.0,-6.0) {$\log S(t_i)$};
\draw[arrow] (x_i00) -- (FC3210);
\draw[arrow] (FC3210) -- (ReLU20);
\draw[arrow] (ReLU20) -- (FC3230);
\draw[arrow] (FC3230) -- (ReLU40);
\draw[arrow] (ReLU40) -- (FC450);
\draw[arrow] (FC450) -- (mt_i60);
\draw[arrow] (FC450) -- (logSt_i61);\draw[arrow] (x_i00) to [out=200,in=110] (mt_i60);\end{tikzpicture}

==> figures/lotka-volterra-arch/drift.tex <==
\begin{tikzpicture}[
    layer/.style={
        rectangle,
        draw=black,
        very thick,
        minimum width=2cm,
        align=center,
        rounded corners
    },
    arrow/.style={
        ->,
        >=latex,
        very thick
    }
]

\node[layer,fill={rgb,1:red,0.5529411764705883;green,0.8274509803921568;blue,0.7803921568627451},draw={rgb,1:red,0.49411764705882355;green,0.7411764705882353;blue,0.7019607843137254}] (x00) at (-1.15,0.0) {$x$};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (FC6410) at (-1.15,-1.0) {FC-64};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (ReLU20) at (-1.15,-2.0) {ReLU};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (FC6430) at (-1.15,-3.0) {FC-64};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (ReLU40) at (-1.15,-4.0) {ReLU};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (FC6450) at (-1.15,-5.0) {FC-64};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (ReLU60) at (-1.15,-6.0) {ReLU};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (FC270) at (-1.15,-7.0) {FC-2};
\node[layer,fill={rgb,1:red,0.7450980392156863;green,0.7294117647058823;blue,0.8549019607843137},draw={rgb,1:red,0.6705882352941176;green,0.6549019607843137;blue,0.7686274509803922}] (driftfunction80) at (-1.15,-8.0) {drift function};
\draw[arrow] (x00) -- (FC6410);
\draw[arrow] (FC6410) -- (ReLU20);
\draw[arrow] (ReLU20) -- (FC6430);
\draw[arrow] (FC6430) -- (ReLU40);
\draw[arrow] (ReLU40) -- (FC6450);
\draw[arrow] (FC6450) -- (ReLU60);
\draw[arrow] (ReLU60) -- (FC270);
\draw[arrow] (FC270) -- (driftfunction80);\end{tikzpicture}

==> figures/mocap-arch/DK.tex <==
\begin{tikzpicture}[
    layer/.style={
        rectangle,
        draw=black,
        very thick,
        minimum width=2cm,
        align=center,
        rounded corners
    },
    arrow/.style={
        ->,
        >=latex,
        very thick
    }
]

\node[layer,fill={rgb,1:red,0.5529411764705883;green,0.8274509803921568;blue,0.7803921568627451},draw={rgb,1:red,0.49411764705882355;green,0.7411764705882353;blue,0.7019607843137254}] (t00) at (-1.15,0.0) {$t$};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (FC3210) at (-1.15,-1.0) {FC-32};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (tanh20) at (-1.15,-2.0) {tanh};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (FC130) at (-1.15,-3.0) {FC-1};
\node[layer,fill={rgb,1:red,0.7450980392156863;green,0.7294117647058823;blue,0.8549019607843137},draw={rgb,1:red,0.6705882352941176;green,0.6549019607843137;blue,0.7686274509803922}] (nonstationarytransform40) at (-1.15,-4.0) {nonstationary transform};
\draw[arrow] (t00) -- (FC3210);
\draw[arrow] (FC3210) -- (tanh20);
\draw[arrow] (tanh20) -- (FC130);
\draw[arrow] (FC130) -- (nonstationarytransform40);\end{tikzpicture}

==> figures/mocap-arch/ENC.tex <==
\begin{tikzpicture}[
    layer/.style={
        rectangle,
        draw=black,
        very thick,
        minimum width=2cm,
        align=center,
        rounded corners
    },
    arrow/.style={
        ->,
        >=latex,
        very thick
    }
]

\node[layer,fill={rgb,1:red,0.5529411764705883;green,0.8274509803921568;blue,0.7803921568627451},draw={rgb,1:red,0.49411764705882355;green,0.7411764705882353;blue,0.7019607843137254}] (x_i00) at (-3.4499999999999997,0.0) {$x_i$};
\node[layer,fill={rgb,1:red,0.5529411764705883;green,0.8274509803921568;blue,0.7803921568627451},draw={rgb,1:red,0.49411764705882355;green,0.7411764705882353;blue,0.7019607843137254}] (x_i101) at (-1.15,0.0) {$x_{i+1}$};
\node[layer,fill={rgb,1:red,0.5529411764705883;green,0.8274509803921568;blue,0.7803921568627451},draw={rgb,1:red,0.49411764705882355;green,0.7411764705882353;blue,0.7019607843137254}] (x_i202) at (1.15,0.0) {$x_{i+2}$};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (FC3010) at (-1.15,-1.0) {FC-30};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (tanh20) at (-1.15,-2.0) {tanh};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (FC3030) at (-1.15,-3.0) {FC-30};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (tanh40) at (-1.15,-4.0) {tanh};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (FC1550) at (-1.15,-5.0) {FC-15};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (tanh60) at (-1.15,-6.0) {tanh};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (FC670) at (-1.15,-7.0) {FC-6};
\node[layer,fill={rgb,1:red,0.7450980392156863;green,0.7294117647058823;blue,0.8549019607843137},draw={rgb,1:red,0.6705882352941176;green,0.6549019607843137;blue,0.7686274509803922}] (h_i80) at (-1.15,-8.0) {$h_i$};
\draw[arrow] (x_i00) -- (FC3010);
\draw[arrow] (x_i101) -- (FC3010);
\draw[arrow] (x_i202) -- (FC3010);
\draw[arrow] (FC3010) -- (tanh20);
\draw[arrow] (tanh20) -- (FC3030);
\draw[arrow] (FC3030) -- (tanh40);
\draw[arrow] (tanh40) -- (FC1550);
\draw[arrow] (FC1550) -- (tanh60);
\draw[arrow] (tanh60) -- (FC670);
\draw[arrow] (FC670) -- (h_i80);\end{tikzpicture}

==> figures/mocap-arch/dec.tex <==
\begin{tikzpicture}[
    layer/.style={
        rectangle,
        draw=black,
        very thick,
        minimum width=2cm,
        align=center,
        rounded corners
    },
    arrow/.style={
        ->,
        >=latex,
        very thick
    }
]

\node[layer,fill={rgb,1:red,0.5529411764705883;green,0.8274509803921568;blue,0.7803921568627451},draw={rgb,1:red,0.49411764705882355;green,0.7411764705882353;blue,0.7019607843137254}] (zt00) at (-1.15,0.0) {$z(t)$};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (FC1510) at (-1.15,-1.0) {FC-15};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (tanh20) at (-1.15,-2.0) {tanh};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (FC3030) at (-1.15,-3.0) {FC-30};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (tanh40) at (-1.15,-4.0) {tanh};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (FC3050) at (-1.15,-5.0) {FC-30};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (tanh60) at (-1.15,-6.0) {tanh};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (FC5070) at (-1.15,-7.0) {FC-50};
\node[layer,fill={rgb,1:red,0.7450980392156863;green,0.7294117647058823;blue,0.8549019607843137},draw={rgb,1:red,0.6705882352941176;green,0.6549019607843137;blue,0.7686274509803922}] (mut80) at (-1.15,-8.0) {$\mu(t)$};
\draw[arrow] (zt00) -- (FC1510);
\draw[arrow] (FC1510) -- (tanh20);
\draw[arrow] (tanh20) -- (FC3030);
\draw[arrow] (FC3030) -- (tanh40);
\draw[arrow] (tanh40) -- (FC3050);
\draw[arrow] (FC3050) -- (tanh60);
\draw[arrow] (tanh60) -- (FC5070);
\draw[arrow] (FC5070) -- (mut80);\end{tikzpicture}

==> figures/mocap-arch/drift.tex <==
\begin{tikzpicture}[
    layer/.style={
        rectangle,
        draw=black,
        very thick,
        minimum width=2cm,
        align=center,
        rounded corners
    },
    arrow/.style={
        ->,
        >=latex,
        very thick
    }
]

\node[layer,fill={rgb,1:red,0.5529411764705883;green,0.8274509803921568;blue,0.7803921568627451},draw={rgb,1:red,0.49411764705882355;green,0.7411764705882353;blue,0.7019607843137254}] (x00) at (-1.15,0.0) {$x$};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (FC3010) at (-1.15,-1.0) {FC-30};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (tanh20) at (-1.15,-2.0) {tanh};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (FC630) at (-1.15,-3.0) {FC-6};
\node[layer,fill={rgb,1:red,0.7450980392156863;green,0.7294117647058823;blue,0.8549019607843137},draw={rgb,1:red,0.6705882352941176;green,0.6549019607843137;blue,0.7686274509803922}] (drift40) at (-1.15,-4.0) {drift};
\draw[arrow] (x00) -- (FC3010);
\draw[arrow] (FC3010) -- (tanh20);
\draw[arrow] (tanh20) -- (FC630);
\draw[arrow] (FC630) -- (drift40);\end{tikzpicture}

==> figures/nsde-video-arch/DK.tex <==
\begin{tikzpicture}[
    layer/.style={
        rectangle,
        draw=black,
        very thick,
        minimum width=2cm,
        align=center,
        rounded corners
    },
    arrow/.style={
        ->,
        >=latex,
        very thick
    }
]

\node[layer,fill={rgb,1:red,0.5529411764705883;green,0.8274509803921568;blue,0.7803921568627451},draw={rgb,1:red,0.49411764705882355;green,0.7411764705882353;blue,0.7019607843137254}] (t00) at (-1.15,0.0) {$t$};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (FC3210) at (-1.15,-1.0) {FC-32};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (ReLU20) at (-1.15,-2.0) {ReLU};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (FC3230) at (-1.15,-3.0) {FC-32};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (ReLU40) at (-1.15,-4.0) {ReLU};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (FC150) at (-1.15,-5.0) {FC-1};
\node[layer,fill={rgb,1:red,0.7450980392156863;green,0.7294117647058823;blue,0.8549019607843137},draw={rgb,1:red,0.6705882352941176;green,0.6549019607843137;blue,0.7686274509803922}] (nonstationarytransform60) at (-1.15,-6.0) {nonstationary transform};
\draw[arrow] (t00) -- (FC3210);
\draw[arrow] (FC3210) -- (ReLU20);
\draw[arrow] (ReLU20) -- (FC3230);
\draw[arrow] (FC3230) -- (ReLU40);
\draw[arrow] (ReLU40) -- (FC150);
\draw[arrow] (FC150) -- (nonstationarytransform60);\end{tikzpicture}

==> figures/nsde-video-arch/ENC.tex <==
\begin{tikzpicture}[
    layer/.style={
        rectangle,
        draw=black,
        very thick,
        minimum width=2cm,
        align=center,
        rounded corners
    },
    arrow/.style={
        ->,
        >=latex,
        very thick
    }
]

\node[layer,fill={rgb,1:red,0.5529411764705883;green,0.8274509803921568;blue,0.7803921568627451},draw={rgb,1:red,0.49411764705882355;green,0.7411764705882353;blue,0.7019607843137254}] (x_i00) at (-4.6,0.0) {$x_i$};
\node[layer,fill={rgb,1:red,0.5529411764705883;green,0.8274509803921568;blue,0.7803921568627451},draw={rgb,1:red,0.49411764705882355;green,0.7411764705882353;blue,0.7019607843137254}] (x_i101) at (-2.3,0.0) {$x_{i+1}$};
\node[layer,fill={rgb,1:red,0.5529411764705883;green,0.8274509803921568;blue,0.7803921568627451},draw={rgb,1:red,0.49411764705882355;green,0.7411764705882353;blue,0.7019607843137254}] (dots02) at (0.0,0.0) {$\dots$};
\node[layer,fill={rgb,1:red,0.5529411764705883;green,0.8274509803921568;blue,0.7803921568627451},draw={rgb,1:red,0.49411764705882355;green,0.7411764705882353;blue,0.7019607843137254}] (x_i503) at (2.3,0.0) {$x_{i+5}$};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (Conv16310) at (-1.15,-1.0) {Conv-16-3};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (BNReLU20) at (-1.15,-2.0) {BN-ReLU};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (PoolMax230) at (-1.15,-3.0) {Pool-Max-2};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (Conv32340) at (-1.15,-4.0) {Conv-32-3};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (BNReLU50) at (-1.15,-5.0) {BN-ReLU};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (PoolMax260) at (-1.15,-6.0) {Pool-Max-2};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (FC12870) at (-1.15,-7.0) {FC-128};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (BNReLU80) at (-1.15,-8.0) {BN-ReLU};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (FC490) at (-1.15,-9.0) {FC-4};
\node[layer,fill={rgb,1:red,0.7450980392156863;green,0.7294117647058823;blue,0.8549019607843137},draw={rgb,1:red,0.6705882352941176;green,0.6549019607843137;blue,0.7686274509803922}] (h_i100) at (-1.15,-10.0) {$h_i$};
\draw[arrow] (x_i00) -- (Conv16310);
\draw[arrow] (x_i101) -- (Conv16310);
\draw[arrow] (dots02) -- (Conv16310);
\draw[arrow] (x_i503) -- (Conv16310);
\draw[arrow] (Conv16310) -- (BNReLU20);
\draw[arrow] (BNReLU20) -- (PoolMax230);
\draw[arrow] (PoolMax230) -- (Conv32340);
\draw[arrow] (Conv32340) -- (BNReLU50);
\draw[arrow] (BNReLU50) -- (PoolMax260);
\draw[arrow] (PoolMax260) -- (FC12870);
\draw[arrow] (FC12870) -- (BNReLU80);
\draw[arrow] (BNReLU80) -- (FC490);
\draw[arrow] (FC490) -- (h_i100);\end{tikzpicture}

==> figures/nsde-video-arch/dec.tex <==
\begin{tikzpicture}[
    layer/.style={
        rectangle,
        draw=black,
        very thick,
        minimum width=2cm,
        align=center,
        rounded corners
    },
    arrow/.style={
        ->,
        >=latex,
        very thick
    }
]

\node[layer,fill={rgb,1:red,0.5529411764705883;green,0.8274509803921568;blue,0.7803921568627451},draw={rgb,1:red,0.49411764705882355;green,0.7411764705882353;blue,0.7019607843137254}] (zt00) at (-1.15,0.0) {$z(t)$};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (FC64times32times3210) at (-1.15,-1.0) {FC-($64\times 32 \times 32$)};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (ReLU20) at (-1.15,-2.0) {ReLU};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (FC64times32times3230) at (-1.15,-3.0) {FC-($64\times 32 \times 32$)};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (ReLU40) at (-1.15,-4.0) {ReLU};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (ConvT32450) at (-1.15,-5.0) {ConvT-32-4};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (BNReLU60) at (-1.15,-6.0) {BN-ReLU};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (ConvT1470) at (-1.15,-7.0) {ConvT-1-4};
\node[layer,fill={rgb,1:red,0.7450980392156863;green,0.7294117647058823;blue,0.8549019607843137},draw={rgb,1:red,0.6705882352941176;green,0.6549019607843137;blue,0.7686274509803922}] (logit80) at (-1.15,-8.0) {logit};
\draw[arrow] (zt00) -- (FC64times32times3210);
\draw[arrow] (FC64times32times3210) -- (ReLU20);
\draw[arrow] (ReLU20) -- (FC64times32times3230);
\draw[arrow] (FC64times32times3230) -- (ReLU40);
\draw[arrow] (ReLU40) -- (ConvT32450);
\draw[arrow] (ConvT32450) -- (BNReLU60);
\draw[arrow] (BNReLU60) -- (ConvT1470);
\draw[arrow] (ConvT1470) -- (logit80);\end{tikzpicture}

==> figures/nsde-video-arch/drift.tex <==
\begin{tikzpicture}[
    layer/.style={
        rectangle,
        draw=black,
        very thick,
        minimum width=2cm,
        align=center,
        rounded corners
    },
    arrow/.style={
        ->,
        >=latex,
        very thick
    }
]

\node[layer,fill={rgb,1:red,0.5529411764705883;green,0.8274509803921568;blue,0.7803921568627451},draw={rgb,1:red,0.49411764705882355;green,0.7411764705882353;blue,0.7019607843137254}] (x00) at (-1.15,0.0) {$x$};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (FC6410) at (-1.15,-1.0) {FC-64};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (tanh20) at (-1.15,-2.0) {tanh};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (FC6430) at (-1.15,-3.0) {FC-64};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (tanh40) at (-1.15,-4.0) {tanh};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (FC250) at (-1.15,-5.0) {FC-2};
\node[layer,fill={rgb,1:red,0.7450980392156863;green,0.7294117647058823;blue,0.8549019607843137},draw={rgb,1:red,0.6705882352941176;green,0.6549019607843137;blue,0.7686274509803922}] (drift60) at (-1.15,-6.0) {drift};
\draw[arrow] (x00) -- (FC6410);
\draw[arrow] (FC6410) -- (tanh20);
\draw[arrow] (tanh20) -- (FC6430);
\draw[arrow] (FC6430) -- (tanh40);
\draw[arrow] (tanh40) -- (FC250);
\draw[arrow] (FC250) -- (drift60);\end{tikzpicture}

==> figures/shadowing-arch/DK.tex <==
\begin{tikzpicture}[
    layer/.style={
        rectangle,
        draw=black,
        very thick,
        minimum width=2cm,
        align=center,
        rounded corners
    },
    arrow/.style={
        ->,
        >=latex,
        very thick
    }
]

\node[layer,fill={rgb,1:red,0.5529411764705883;green,0.8274509803921568;blue,0.7803921568627451},draw={rgb,1:red,0.49411764705882355;green,0.7411764705882353;blue,0.7019607843137254}] (t00) at (-1.15,0.0) {$t$};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (FC3210) at (-1.15,-1.0) {FC-32};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (tanh20) at (-1.15,-2.0) {tanh};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (FC130) at (-1.15,-3.0) {FC-1};
\node[layer,fill={rgb,1:red,0.7450980392156863;green,0.7294117647058823;blue,0.8549019607843137},draw={rgb,1:red,0.6705882352941176;green,0.6549019607843137;blue,0.7686274509803922}] (nonstationarytransform40) at (-1.15,-4.0) {nonstationary transform};
\draw[arrow] (t00) -- (FC3210);
\draw[arrow] (FC3210) -- (tanh20);
\draw[arrow] (tanh20) -- (FC130);
\draw[arrow] (FC130) -- (nonstationarytransform40);\end{tikzpicture}

==> figures/shadowing-arch/ENC.tex <==
\begin{tikzpicture}[
    layer/.style={
        rectangle,
        draw=black,
        very thick,
        minimum width=2cm,
        align=center,
        rounded corners
    },
    arrow/.style={
        ->,
        >=latex,
        very thick
    }
]

\node[layer,fill={rgb,1:red,0.5529411764705883;green,0.8274509803921568;blue,0.7803921568627451},draw={rgb,1:red,0.49411764705882355;green,0.7411764705882353;blue,0.7019607843137254}] (x_i00) at (-1.15,0.0) {$x_i$};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (FC3210) at (-1.15,-1.0) {FC-32};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (ReLU20) at (-1.15,-2.0) {ReLU};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (FC3230) at (-1.15,-3.0) {FC-32};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (ReLU40) at (-1.15,-4.0) {ReLU};
\node[layer,fill={rgb,1:red,1.0;green,1.0;blue,0.7019607843137254},draw={rgb,1:red,0.8980392156862745;green,0.8980392156862745;blue,0.6313725490196078}] (FC650) at (-1.15,-5.0) {FC-6};
\node[layer,fill={rgb,1:red,0.7450980392156863;green,0.7294117647058823;blue,0.8549019607843137},draw={rgb,1:red,0.6705882352941176;green,0.6549019607843137;blue,0.7686274509803922}] (mt_i60) at (-2.3,-6.0) {$m(t_i)$};
\node[layer,fill={rgb,1:red,0.7450980392156863;green,0.7294117647058823;blue,0.8549019607843137},draw={rgb,1:red,0.6705882352941176;green,0.6549019607843137;blue,0.7686274509803922}] (logSt_i61) at (0.0,-6.0) {$\log S(t_i)$};
\draw[arrow] (x_i00) -- (FC3210);
\draw[arrow] (FC3210) -- (ReLU20);
\draw[arrow] (ReLU20) -- (FC3230);
\draw[arrow] (FC3230) -- (ReLU40);
\draw[arrow] (ReLU40) -- (FC650);
\draw[arrow] (FC650) -- (mt_i60);
\draw[arrow] (FC650) -- (logSt_i61);\draw[arrow] (x_i00) to [out=200,in=110] (mt_i60);\end{tikzpicture}
